Spatially-Coupled QLDPC Codes

Spatially-coupled (SC) codes is a class of convolutional LDPC codes that has been well investigated in classical coding theory thanks to their high performance and compatibility with low-latency decoders. We describe toric codes as quantum counterparts of classical two-dimensional spatially-coupled (2D-SC) codes, and introduce spatially-coupled quantum LDPC (SC-QLDPC) codes as a generalization. We use the convolutional structure to represent the parity check matrix of a 2D-SC code as a polynomial in two indeterminates, and derive an algebraic condition that is both necessary and sufficient for a 2D-SC code to be a stabilizer code. This algebraic framework facilitates the construction of new code families. While not the focus of this paper, we note that small memory facilitates physical connectivity of qubits, and it enables local encoding and low-latency windowed decoding. In this paper, we use the algebraic framework to optimize short cycles in the Tanner graph of 2D-SC hypergraph product (HGP) codes that arise from short cycles in either component code. While prior work focuses on QLDPC codes with rate less than 1/10, we construct 2D-SC HGP codes with small memories, higher rates (about 1/3), and superior thresholds.

==> graph/2DSC_proof.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]

\foreach \x [count=\xi] in {-20,0}{
    \foreach \y [count=\yi] in {-10,10}{
        %\filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (a\xi\yi) at (0.5*\x,0.5*\y) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (na\xi\yi) at (0.5*\x,0.5*\y+0.5) {};
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (wa\xi\yi) at (0.5*\x-0.5,0.5*\y) {};
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (nwa\xi\yi) at (0.5*\x-0.5,0.5*\y+0.5) {};
    }
}


\node[] (aw) at (-20*0.5,-2*0.5) {};
\node[] (aww) at (-20*0.5-0.5,-2*0.5) {};
\node[] (ae) at (0,-2*0.5) {};
\node[] (as) at (-12*0.5,-10*0.5) {};
\node[] (an) at (-12*0.5,10*0.5) {};
\node[] at (-10*0.5,10*0.5+1) {\Large $L_1$};
\node[] at (-20*0.5-1,4*0.5) {\Large $m_1$};

\node[] (block1) at (-16*0.5,3*0.5) {};
\node[] (block1label) at (-16*0.5-0.3,3*0.5+0.3) {\Large $\mathbf{H}_{i}$};
\draw[draw=black, very thick] (block1) rectangle ++(1,-1);

\node[] (block2) at (-16*0.5,-2*0.5) {};
\node[] (block2label) at (-16*0.5-0.3,-2*0.5+0.3) {\Large $\mathbf{H}_{i+d_1}$};
\draw[draw=black, very thick] (block2) rectangle ++(1,-1);

\draw[color=black, very thick] (a11)--(a12)--(a22)--(a21)--(a11);
\draw[color=gray!50, very thick] (a12)--(a21);
\draw[color=gray!50, very thick] (aw)--(as);
\draw[color=gray!50, very thick] (an)--(ae);

\draw[stealth-stealth, color=blue, thick] (na12)--(na22);
\draw[stealth-stealth, color=blue, thick] (aww)--(wa12);



\foreach \x [count=\xi] in {10,20}{
    \foreach \y [count=\yi] in {3,13}{
        %\filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (b\xi\yi) at (0.5*\x,0.5*\y) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (nb\xi\yi) at (0.5*\x,0.5*\y+0.25) {};
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (wb\xi\yi) at (0.5*\x-0.25,0.5*\y) {};
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (nwb\xi\yi) at (0.5*\x-0.5,0.5*\y+0.5) {};
    }
}



\node[] (bw) at (10*0.5,7*0.5) {};
\node[] (bww) at (10*0.5-0.25,7*0.5) {};
\node[] (be) at (20*0.5,7*0.5) {};
\node[] (bs) at (14*0.5,3*0.5) {};
\node[] (bn) at (14*0.5,13*0.5) {};
\node[] at (15*0.5,13*0.5+0.75) {\Large $L_2$};
\node[] at (10*0.5-0.75,10*0.5) {\Large $m_2$};

\node[] (blockb1) at (12*0.5,9.5*0.5) {};
\node[] (blockb1label) at (12*0.5-0.3,9.5*0.5+0.3) {\Large $\mathbf{H}_{i,j}$};
\draw[draw=black, very thick] (blockb1) rectangle ++(0.5,-0.5);

\draw[color=black, very thick] (b11)--(b12)--(b22)--(b21)--(b11);
\draw[color=gray!50, very thick] (b12)--(b21);
\draw[color=gray!50, very thick] (bw)--(bs);
\draw[color=gray!50, very thick] (bn)--(be);

\draw[stealth-stealth, color=blue, thick] (bww)--(wb12);
\draw[stealth-stealth, color=blue, thick] (nb12)--(nb22);


\foreach \x [count=\xi] in {10,20}{
    \foreach \y [count=\yi] in {-13,-3}{
        %\filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (c\xi\yi) at (0.5*\x,0.5*\y) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (nc\xi\yi) at (0.5*\x,0.5*\y+0.25) {};
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (wc\xi\yi) at (0.5*\x-0.25,0.5*\y) {};
        %\pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (nwc\xi\yi) at (0.5*\x-0.5,0.5*\y+0.5) {};
    }
}

\node[] (cw) at (10*0.5,-9*0.5) {};
\node[] (cww) at (10*0.5-0.25,-9*0.5) {};
\node[] (ce) at (20*0.5,-9*0.5) {};
\node[] (cs) at (14*0.5,-13*0.5) {};
\node[] (cn) at (14*0.5,-3*0.5) {};
\node[] at (15*0.5,-3*0.5+0.75) {\Large $L_2$};
\node[] at (10*0.5-0.75,-6*0.5) {\Large $m_2$};

\node[] (blockc2) at (12*0.5,-9*0.5) {};
\node[] (blockc2label) at (12*0.5+0.5,-9*0.5+0.3) {\Large $\mathbf{H}_{i+d_1,j+d_2}$};
\draw[draw=black, very thick] (blockc2) rectangle ++(0.5,-0.5);

\draw[color=black, very thick] (c11)--(c12)--(c22)--(c21)--(c11);
\draw[color=gray!50, very thick] (c12)--(c21);
\draw[color=gray!50, very thick] (cw)--(cs);
\draw[color=gray!50, very thick] (cn)--(ce);

\draw[stealth-stealth, color=blue, thick] (cww)--(wc12);
\draw[stealth-stealth, color=blue, thick] (nc12)--(nc22);

\draw[-stealth, color=red, thick] (-16*0.5+1.2,3*0.5-0.5)--(9*0.5,8*0.5);
\draw[-stealth, color=red, thick] (-16*0.5+1.2,-2*0.5-0.5)--(9*0.5,-8*0.5);

\end{tikzpicture}

==> graph/CN_2_VN.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    vn/.style={draw, circle, minimum size=0.5cm, thick},
    cn/.style={draw, rectangle, minimum size=0.5cm, thick}]

% Draw CN with label
\node[cn,label=right:$c_j$] (cn) at (0,0) {};

% Draw VNs with labels
\node[vn, below of=cn, label=below:$v_i$,font=\small] (vn1) {};
\node[vn, above of=cn, xshift=-1.5cm, yshift=0.5cm, label=above:$v_k$,font=\small] (vn2) {};
\node[vn, above of=cn, xshift=-0.5cm, yshift=0.5cm, label=above:$v_l$,font=\small] (vn3) {};
\node[vn, above of=cn, xshift=0.5cm, yshift=0.5cm,label=above:$v_m$,font=\small] (vn4) {};
\node[vn, above of=cn, xshift=1.5cm, yshift=0.5cm,label=above:$v_n$,font=\small] (vn5) {};

% Draw edges with labels
\draw[->] (cn) -- node[below,yshift=-0.1cm,label=left:$L_{c_j\to v_i}$,font=\small] {} (vn1);%L_{c_j\to v_i}=g(L'_{c_j\to v_i};S_{i,j})$
\draw[->] (vn2) -- node[above,xshift=0.2cm,yshift=-0.4cm,label=left:$L_{v_k\to c_j}$,font=\small] {} (cn);
\draw[->] (vn3) -- node[above,xshift=0.3cm,yshift=0.1cm] {} (cn);
\draw[->] (vn4) -- node[above,xshift=-0.3cm,yshift=0.1cm] {} (cn);
\draw[->] (vn5) -- node[above,xshift=-0.2cm,yshift=-0.4cm,label=right:$L_{v_t\to c_j}$,font=\small] {} (cn);
\end{tikzpicture}

==> graph/RAA1.tex <==
\begin{tikzpicture}
    \def\bluesize{1} % Side length of each blue grid cell
    \def\redscale{0.9} % Scale factor for red squares (2/3 of blue grid size)

    % Draw blue grid lines only on edges
    \foreach \i in {0,1,...,5} {
        % Vertical lines
        \draw[blue, thick] (\i, 0) -- (\i, 5);
        % Horizontal lines
        \draw[blue, thick] (0, \i) -- (5, \i);
    }

    \draw[red, thick] (2 + 0.5*\bluesize - 0.5*\redscale*\bluesize, 0.5*\bluesize - 0.5*\redscale*\bluesize) rectangle ++(2*\bluesize+\redscale*\bluesize, 2*\bluesize+\redscale*\bluesize);

    % Draw the outlined red squares at the center of each blue grid cell
    \foreach \x in {0,1,...,4}{
        \foreach \y in {0,1,...,4}{
            \ifnum\x<2
                \draw[red, thick] 
                    (\x + 0.5*\bluesize - 0.5*\redscale*\bluesize, 
                     \y + 0.5*\bluesize - 0.5*\redscale*\bluesize)
                    rectangle ++(\redscale*\bluesize, \redscale*\bluesize);
            \else
                \ifnum\y>2
                    \draw[red, thick] 
                        (\x + 0.5*\bluesize - 0.5*\redscale*\bluesize, 
                         \y + 0.5*\bluesize - 0.5*\redscale*\bluesize)
                        rectangle ++(\redscale*\bluesize, \redscale*\bluesize);
                \fi
            \fi

            % Coordinates for the blue and red nodes
            \coordinate (blue11) at (\x + 0.2*\bluesize, \y + 0.2*\bluesize);
            \coordinate (blue21) at (\x + 0.2*\bluesize, \y + 0.5*\bluesize);
            \coordinate (blue31) at (\x + 0.2*\bluesize, \y + 0.8*\bluesize);
            \coordinate (blue12) at (\x + 0.5*\bluesize, \y + 0.2*\bluesize);
            \coordinate (blue22) at (\x + 0.5*\bluesize, \y + 0.5*\bluesize);
            \coordinate (blue32) at (\x + 0.5*\bluesize, \y + 0.8*\bluesize);            \coordinate (blue13) at (\x + 0.8*\bluesize, \y + 0.2*\bluesize);
            \coordinate (blue23) at (\x + 0.8*\bluesize, \y + 0.5*\bluesize);
            \coordinate (blue33) at (\x + 0.8*\bluesize, \y + 0.8*\bluesize);
            
            \coordinate (red11) at (\x + 0.2*\bluesize + 0.07*\bluesize, \y + 0.2*\bluesize);
            \coordinate (red12) at (\x + 0.8*\bluesize + 0.07*\bluesize, \y + 0.2*\bluesize);
            \coordinate (red21) at (\x + 0.2*\bluesize + 0.07*\bluesize, \y + 0.8*\bluesize);
            \coordinate (red22) at (\x + 0.8*\bluesize + 0.07*\bluesize, \y + 0.8*\bluesize);

            % Draw blue circle in the center of each blue grid cell
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue11) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue21) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue31) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue12) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue22) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue32) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue13) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue23) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue33) {};

            % Draw red circle adjacent to the blue circle (to the right)
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red11) {};
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red21) {};
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red12) {};
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red22) {};

            % Draw a black oval to enclose the blue and red node pair
            \draw[black, thick, rounded corners=1mm] 
                ($(blue11)!0.5!(red11)$) ellipse [x radius=0.1, y radius=0.06];
            \draw[black, thick, rounded corners=1mm] 
                ($(blue31)!0.5!(red21)$) ellipse [x radius=0.1, y radius=0.06];
            \draw[black, thick, rounded corners=1mm] 
                ($(blue13)!0.5!(red12)$) ellipse [x radius=0.1, y radius=0.06];
            \draw[black, thick, rounded corners=1mm] 
                ($(blue33)!0.5!(red22)$) ellipse [x radius=0.1, y radius=0.06];
        }
    }
\end{tikzpicture}


==> graph/RAA2.tex <==
\begin{tikzpicture}
    \def\bluesize{1} % Side length of each blue grid cell
    \def\redscale{0.9} % Scale factor for red squares (2/3 of blue grid size)

    % Draw blue grid lines only on edges
    \foreach \i in {0,1,...,5} {
        % Vertical lines
        \draw[blue, thick] (\i, 0) -- (\i, 5);
        % Horizontal lines
        \draw[blue, thick] (0, \i) -- (5, \i);
    }

    \draw[red, thick] (0.5*\bluesize - 0.5*\redscale*\bluesize, 1+0.5*\bluesize - 0.5*\redscale*\bluesize) rectangle ++(2*\bluesize+\redscale*\bluesize, 2*\bluesize+\redscale*\bluesize);

    % Draw the outlined red squares at the center of each blue grid cell
    \foreach \x in {0,1,...,4}{
        \foreach \y in {0,1,...,4}{
            \ifnum\x>2
                \draw[red, thick] 
                    (\x + 0.5*\bluesize - 0.5*\redscale*\bluesize, 
                     \y + 0.5*\bluesize - 0.5*\redscale*\bluesize)
                    rectangle ++(\redscale*\bluesize, \redscale*\bluesize);
            \else
                \ifnum\y>3
                    \draw[red, thick] 
                        (\x + 0.5*\bluesize - 0.5*\redscale*\bluesize, 
                         \y + 0.5*\bluesize - 0.5*\redscale*\bluesize)
                        rectangle ++(\redscale*\bluesize, \redscale*\bluesize);
                \else
                    \ifnum\y<1
                    \draw[red, thick] 
                        (\x + 0.5*\bluesize - 0.5*\redscale*\bluesize, 
                         \y + 0.5*\bluesize - 0.5*\redscale*\bluesize)
                        rectangle ++(\redscale*\bluesize, \redscale*\bluesize);
                    \fi
                \fi
            \fi

            % Coordinates for the blue and red nodes
            \coordinate (blue11) at (\x + 0.2*\bluesize, \y + 0.2*\bluesize);
            \coordinate (blue21) at (\x + 0.2*\bluesize, \y + 0.5*\bluesize);
            \coordinate (blue31) at (\x + 0.2*\bluesize, \y + 0.8*\bluesize);
            \coordinate (blue12) at (\x + 0.5*\bluesize, \y + 0.2*\bluesize);
            \coordinate (blue22) at (\x + 0.5*\bluesize, \y + 0.5*\bluesize);
            \coordinate (blue32) at (\x + 0.5*\bluesize, \y + 0.8*\bluesize);            \coordinate (blue13) at (\x + 0.8*\bluesize, \y + 0.2*\bluesize);
            \coordinate (blue23) at (\x + 0.8*\bluesize, \y + 0.5*\bluesize);
            \coordinate (blue33) at (\x + 0.8*\bluesize, \y + 0.8*\bluesize);
            \coordinate (red12) at (\x + 0.5*\bluesize + 0.07*\bluesize, \y + 0.2*\bluesize);
            \coordinate (red22) at (\x + 0.5*\bluesize + 0.07*\bluesize, \y + 0.8*\bluesize);
            \coordinate (red11) at (\x + 0.35*\bluesize, \y + 0.2*\bluesize);
            \coordinate (red21) at (\x + 0.35*\bluesize, \y + 0.8*\bluesize);

            % Draw blue circle in the center of each blue grid cell
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue11) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue21) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue31) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue12) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue22) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue32) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue13) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue23) {};
            \node[draw=blue, fill=blue, circle, inner sep=0.5pt] at (blue33) {};
            % Draw red circle adjacent to the blue circle (to the right)
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red11) {};
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red21) {};
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red12) {};
            \node[draw=red, fill=red, circle, inner sep=0.5pt] at (red22) {};

            % Draw a black oval to enclose the blue and red node pair
            \draw[black, thick, rounded corners=1mm] 
                ($(blue12)!0.5!(red12)$) ellipse [x radius=0.1, y radius=0.06];
            \draw[black, thick, rounded corners=1mm] 
                ($(blue32)!0.5!(red22)$) ellipse [x radius=0.1, y radius=0.06];
        }
    }
\end{tikzpicture}

==> graph/VN_2_CN.tex <==
\begin{tikzpicture}[node distance=1.5cm,    vn/.style={draw, circle, minimum size=0.5cm, thick},    cn/.style={draw, rectangle, minimum size=0.5cm, thick}]

% Draw VN with label
\node[vn,label=left:$v_i$] (vn) at (0,0) {};

% Draw CNs with labels
\node[cn, below of=vn, label=below:$c_j$,font=\small] (cn1) {};
\node[cn, above of=vn, xshift=-1.5cm, yshift=0.5cm, label=above:$c_k$,font=\small] (cn2) {};
\node[cn, above of=vn, xshift=-0.5cm, yshift=0.5cm, label=above:$c_l$,font=\small] (cn3) {};
\node[cn, above of=vn, xshift=0.5cm, yshift=0.5cm,label=above:$c_m$,font=\small] (cn4) {};
\node[cn, above of=vn, xshift=1.5cm, yshift=0.5cm,label=above:$c_t$,font=\small] (cn5) {};
\node[right of=vn, xshift=0.25cm,font=\small] (ch) {$L_{ch}$};

% Draw edges with labels
\draw[->] (vn) -- node[below,yshift=-0.1cm,label=right:$L_{v_i\to c_j}$,font=\small] {} (cn1);%L_{v_i\to c_j}=g(L'_{v_i\to c_j};S_{i,j})
\draw[->] (cn2) -- node[above,xshift=0.2cm,yshift=-0.4cm,label=left:$L_{c_k\to v_i}$,font=\small] {} (vn);
\draw[->] (cn3) -- node[above,xshift=0.3cm,yshift=0.1cm] {} (vn);
\draw[->] (cn4) -- node[above,xshift=-0.3cm,yshift=0.1cm] {} (vn);
\draw[->] (cn5) -- node[above,xshift=-0.2cm,yshift=-0.4cm,label=right:$L_{c_t\to v_i}$,font=\small] {} (vn);
\draw[->] (ch) -- (vn);
\end{tikzpicture}

==> graph/exam_rigid_cycle.tex <==
\begin{equation}\label{eqn: example rigid cycle}
\hspace*{5em}
\mathbf{P}=\left[
\begin{array}{c|c}
\begin{array}{CCC|CCC|CCC}
a_1 &  & a_2 &  &  &  &  &  &  \\
\ce\tikznode{81}{$a_3$} & \ce\tikznode{82}{$a_4$} &  &  &  &  &  &  &  \\
\hline
 &  &  & a_1 &  & \cl\tikznode{11}{$a_2$} &  &  &  \\
 &  &  & \ce\tikznode{86}{$a_3$} & \ce\tikznode{85}{$a_4$} &  &  &  &  \\
\hline
 &  &  &  &  &  & a_1 &  & a_2 \\
 &  &  &  &  &  & \cs\tikznode{61}{$a_3$} & \cs\tikznode{62}{$a_4$} &  \\
\end{array} & 
\begin{array}{cc|cc}
m-b_1 &  &  &  \\
 & m-b_1 &  &  \\
\hline
m-b_2 &  & \cl\tikznode{12}{$m-b_3$} &  \\
 & m-b_2 &  & m-b_3 \\
\hline
 &  & m-b_4 &  \\
 &  &  & m-b_4 \\
\end{array}\\
\hline
\begin{array}{CCC|CCC|CCC}
\ce\tikznode{88}{$b_1$} &  &  & \ce\tikznode{87}{$b_2$} &  &  &  &  &  \\
 & \ce\tikznode{83}{$b_1$} &  &  & \ce\tikznode{84}{$b_2$} &  &  &  &  \\
 &  & b_1 &  &  & b_2 &  &  &  \\
\hline
 &  &  & b_3 &  &  & \cs\tikznode{66}{$b_4$} &  &  \\
 &  &  &  & b_3 &  &  & \cs\tikznode{63}{$b_4$} &  \\
 &  &  &  &  & \cl\tikznode{21}{$b_3$} &  &  & b_4 \\
\end{array} & 
\begin{array}{cc|cc}
m-a_1 & m-a_3 &  &  \\
 & m-a_4 &  &  \\
m-a_2 &  &  &  \\
\hline
 &  & m-a_1 & \cs\tikznode{65}{$m-a_3$} \\
 &  &  & \cs\tikznode{64}{$m-a_4$} \\
 &  & \cl\tikznode{22}{$m-a_2$} &  \\
\end{array}\\
\end{array}
\right].
\end{equation}


\begin{tikzpicture}[remember picture,overlay,blue,rounded corners]
\draw[draw=mygreen,thick] (81)--(82)--(83)--(84)--(85)--(86)--(87)--(88)--(81);
\draw[draw=red,thick] (61)--(62)--(63)--(64)--(65)--(66)--(61);
  \draw[->,shorten <=1pt] (11)
    |- +(-0.6,-0.2)% short up and long right
    -- +(-4.4,-0.2)% short line to the right
    coordinate (p1)% remember position for other arrows
    node[left] {$(i_1,j_2)=(1,2)$};
  \draw[->,shorten <=1pt] (12)
    |- +(-0.6,-0.2)% short line to the right
    -- (p1);% up and right to pp

  \draw[->,shorten <=1pt] (21)
    |- +(-0.6,0.2)% short up and long right
    -- +(-4.4,0.2)% short line to the right
    coordinate (p2)% remember position for other arrows
    node[left] {$(j_1,i_2)=(3,2)$};
  \draw[->,shorten <=1pt] (22)
    |- +(-0.6,0.2)% short line to the right
    -- (p2);% up and right to pp

  \draw[->,shorten <=1pt] (11)
    -| +(-0.3,0.6)% short up and long right
    -- +(-0.3,1.2)% short line to the right
    coordinate (p3)% remember position for other arrows
    node[above] {$(j_1,j_2)=(3,2)$};
  \draw[->,shorten <=1pt] (21)
    -| +(-0.3,0.6)% short up and long right
    -- (p3);% up and right to pp


  \draw[->,shorten <=1pt] (12)
    -| +(0.8,0.6)% short up and long right
    -- +(0.8,1.2)% short line to the right
    coordinate (p4)% remember position for other arrows
    node[above] {$(i_1,i_2)=(1,2)$};
  \draw[->,shorten <=1pt] (22)
    -| +(0.8,0.6)% short up and long right
    -- (p4);% up and right to pp
\end{tikzpicture}

==> graph/exam_toric_2d_sc.tex <==
\begin{tikzpicture}[remember picture,overlay,blue,rounded corners]
  % explicit coordinates are relative to the end of arrow,
  % they do not accumulate (note the single + preceding the coords)
  % "Pivot positions"
  \draw[<-,shorten <=1pt] (11)
    -- +(-0.4,0)% short line to the right
    |- +(-1,0.4)% short up and long right
    coordinate (p1)% remember position for other arrows
    node[left] {$(1)$};
  \draw[<-,shorten <=1pt] (12)
    -- +(-0.4,0)% short line to the right
    |- (p1);% up and right to pp

  \draw[<-,shorten <=1pt] (21)
    -- +(0.4,0)% short line to the right
    |- +(1,0.4)% short up and long right
    coordinate (p2)% remember position for other arrows
    node[right] {$(2)$};
  \draw[<-,shorten <=1pt] (22)
    -- +(0.4,0)% short line to the right
    |- (p2);% up and right to pp

  \draw[<-,shorten <=1pt] (33)
    -- +(-0.4,0)% short line to the right
    |- +(-2.5,-0.4)% short up and long right
    coordinate (p3)% remember position for other arrows
    node[left] {$(3)$};
  \draw[<-,shorten <=1pt] (32)
    -- +(-0.4,0)% short line to the right
    |- (p3);% up and right to pp
  \draw[<-,shorten <=1pt] (31)
    -- +(-0.4,0)% short line to the right
    |- (p3);% up and right to pp
  \draw[<-,shorten <=1pt] (34)
    -- +(-0.4,0)% short line to the right
    |- (p3);% up and right to pp

  \draw[<-,shorten <=1pt] (42)
    -- +(0.4,0)% short line to the right
    |- +(6.4,-0.4)% short up and long right
    coordinate (p4)% remember position for other arrows
    node[right] {$(4)$};
  \draw[<-,shorten <=1pt] (41)
    -- +(0.4,0)% short line to the right
    |- (p4);% up and right to pp
  \draw[<-,shorten <=1pt] (43)
    -- +(0.4,0)% short line to the right
    |- (p4);% up and right to pp
  \draw[<-,shorten <=1pt] (44)
    -- +(0.4,0)% short line to the right
    |- (p4);% up and right to pp

  \draw[<-,shorten <=1pt] (54)
    -- +(0.4,0)% short line to the right
    |- +(1,-0.4)% short up and long right
    coordinate (p5)% remember position for other arrows
    node[right] {$(5)$};
  \draw[<-,shorten <=1pt] (52)
    -- +(0.4,0)% short line to the right
    |- (p5);% up and right to pp
  \draw[<-,shorten <=1pt] (53)
    -- +(0.4,0)% short line to the right
    |- (p5);% up and right to pp
  \draw[<-,shorten <=1pt] (51)
    -- +(0.4,0)% short line to the right
    |- (p5);% up and right to pp
 
\end{tikzpicture}

==> graph/flexible_cycle6.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,8,13,20}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}


\draw[draw=black,very thick] (-20*0.5,-50*0.5) rectangle ++(10,7);
\draw[draw=black,very thick] (5*0.5,-50*0.5) rectangle ++(10,7);

\draw[color=gray!50, very thick] (-20*0.5,-50*0.5+1)--(-20*0.5+10,-50*0.5+1);
\draw[color=gray!50, very thick] (-20*0.5,-50*0.5+4)--(-20*0.5+10,-50*0.5+4);
\draw[color=gray!50, very thick] (-20*0.5,-50*0.5+6)--(-20*0.5+10,-50*0.5+6);
\draw[color=gray!50, very thick] (-20*0.5+2,-50*0.5)--(-20*0.5+2,-50*0.5+7);
\draw[color=gray!50, very thick] (-20*0.5+6,-50*0.5)--(-20*0.5+6,-50*0.5+7);
\draw[color=gray!50, very thick] (-20*0.5+9,-50*0.5)--(-20*0.5+9,-50*0.5+7);

\node[] at (-20*0.5-1,-50*0.5+6) {\Huge $i_1$};
\node[] at (-20*0.5-1,-50*0.5+4) {\Huge $i'_1$};
\node[] at (-20*0.5-1,-50*0.5+1) {\Huge $i''_1$};
\node[] at (-20*0.5+2,-50*0.5+8) {\Huge $j_1$};
\node[] at (-20*0.5+6,-50*0.5+8) {\Huge $j'_1$};
\node[] at (-20*0.5+9,-50*0.5+8) {\Huge $j''_1$};

\filldraw [black] (-20*0.5+2,-50*0.5+6) circle (5pt);
\node[] at (-20*0.5+2-0.5,-50*0.5+6+0.5) {\Huge $a_{1}$};
\filldraw [black] (-20*0.5+6,-50*0.5+6) circle (5pt);
\node[] at (-20*0.5+6-0.5,-50*0.5+6+0.5) {\Huge $a_{2}$};
\filldraw [black] (-20*0.5+6,-50*0.5+4) circle (5pt);
\node[] at (-20*0.5+6-0.5,-50*0.5+4+0.5) {\Huge $a_{3}$};
\filldraw [black] (-20*0.5+9,-50*0.5+4) circle (5pt);
\node[] at (-20*0.5+9-0.5,-50*0.5+4+0.5) {\Huge $a_{4}$};
\filldraw [black] (-20*0.5+9,-50*0.5+1) circle (5pt);
\node[] at (-20*0.5+9-0.5,-50*0.5+1+0.5) {\Huge $a_{5}$};
\filldraw [black] (-20*0.5+2,-50*0.5+1) circle (5pt);
\node[] at (-20*0.5+2-0.5,-50*0.5+1+0.5) {\Huge $a_{6}$};

\draw[color=gray!50, very thick] (5*0.5,-50*0.5+3)--(5*0.5+10,-50*0.5+3);
\draw[color=gray!50, very thick] (5*0.5+6,-50*0.5)--(5*0.5+6,-50*0.5+7);

\node[] at (5*0.5-1,-50*0.5+3) {\Huge $i_2$};
\node[] at (5*0.5+6,-50*0.5+8) {\Huge $j_2$};

\filldraw [black] (5*0.5+6,-50*0.5+3) circle (5pt);
\node[] at (5*0.5+6-0.5,-50*0.5+3+0.5) {\Huge $b$};


    \node[] at (-28*0.5,20*0.5) {\Huge $(i_1,j_2)$};
    \node[] at (-28*0.5,15*0.5) {\Huge $(i'_1,j_2)$};
    \node[] at (-28*0.5,8*0.5) {\Huge $(i''_1,j_2)$};

    \node[] at (-28*0.5,-8*0.5) {\Huge $(j_1,i_2)$};
    \node[] at (-28*0.5,-13*0.5) {\Huge $(j'_1,i_2)$};
    \node[] at (-28*0.5,-20*0.5) {\Huge $(j''_1,i_2)$};

    \node[] at (-20*0.5,27*0.5) {\Huge $(j_1,j_2)$};
    \node[] at (-15*0.5,27*0.5) {\Huge $(j'_1,j_2)$};
    \node[] at (-8*0.5,27*0.5) {\Huge $(j''_1,j_2)$};
    
    \node[] at (8*0.5,27*0.5) {\Huge $(i_1,i_2)$};
    \node[] at (13*0.5,27*0.5) {\Huge $(i'_1,i_2)$};
    \node[] at (20*0.5,27*0.5) {\Huge $(i''_1,i_2)$};

\foreach \x in {8}
    \foreach \y in {20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ulb11) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b$};
        \node[] (brb11) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (b11) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [blue] (-0.5*\y,-0.5*\x) circle (5pt);
        \node[] (ulb21) at (-0.5*\y-0.5,-0.5*\x+0.5) {\Huge $b$};
        \node[] (brb21) at (-0.5*\y+0.5,-0.5*\x-0.5) {$ $};
        \node[] (b21) at (-0.5*\y,-0.5*\x) {$ $};
    }


\foreach \x in {13}
    \foreach \y in {15}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ulb12) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b$};
        \node[] (brb12) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (b12) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [blue] (-0.5*\y,-0.5*\x) circle (5pt);
        \node[] (ulb22) at (-0.5*\y-0.5,-0.5*\x+0.5) {\Huge $b$};
        \node[] (brb22) at (-0.5*\y+0.5,-0.5*\x-0.5) {$ $};
        \node[] (b22) at (-0.5*\y,-0.5*\x) {$ $};
}

\foreach \x in {20}
    \foreach \y in {8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ulb13) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b$};
        \node[] (brb13) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (b13) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [blue] (-0.5*\y,-0.5*\x) circle (5pt);
        \node[] (ulb23) at (-0.5*\y-0.5,-0.5*\x+0.5) {\Huge $b$};
        \node[] (brb23) at (-0.5*\y+0.5,-0.5*\x-0.5) {$ $};
        \node[] (b23) at (-0.5*\y,-0.5*\x) {$ $};
}

\foreach \x in {-20}
    \foreach \y in {20}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ula11) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_1$};
        \node[] (bra11) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (a11) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [red] (14+0.5*\x,-14+0.5*\y) circle (5pt);
        \node[] (ula21) at (14+0.5*\x-0.5,-14+0.5*\y+0.5) {\Huge $m-a_1$};
        \node[] (bra21) at (14+0.5*\x+0.5,-14+0.5*\y-0.5) {$ $};
        \node[] (a21) at (14+0.5*\x,-14+0.5*\y) {$ $};
}

\foreach \x in {-15}
    \foreach \y in {20}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ula12) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_2$};
        \node[] (bra12) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (a12) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [red] (11.5+0.5*\x,-16.5+0.5*\y) circle (5pt);
        \node[] (ula22) at (11.5+0.5*\x-0.5,-16.5+0.5*\y+0.5) {\Huge $m-a_2$};
        \node[] (bra22) at (11.5+0.5*\x+0.5,-16.5+0.5*\y-0.5) {$ $};
        \node[] (a22) at (11.5+0.5*\x,-16.5+0.5*\y) {$ $};
        }

\foreach \x in {-15}
    \foreach \y in {15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ula13) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_3$};
        \node[] (bra13) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (a13) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [red] (14+0.5*\x,-14+0.5*\y) circle (5pt);
        \node[] at (14+0.5*\x-0.5+1,-14+0.5*\y+0.5) {\Huge $m-a_3$};
        \node[] (ula23) at (14+0.5*\x-0.5,-14+0.5*\y+0.5) {$ $};
        \node[] (bra23) at (14+0.5*\x+0.5,-14+0.5*\y-0.5) {$ $};
        \node[] (a23) at (14+0.5*\x,-14+0.5*\y) {$ $};
        }

\foreach \x in {-8}
    \foreach \y in {15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ula14) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_4$};
        \node[] (bra14) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (a14) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [red] (10.5+0.5*\x,-17.5+0.5*\y) circle (5pt);
        \node[] (ula24) at (10.5+0.5*\x-0.5,-17.5+0.5*\y+0.5) {\Huge $m-a_4$};
        \node[] (bra24) at (10.5+0.5*\x+0.5,-17.5+0.5*\y-0.5) {$ $};
        \node[] (a24) at (10.5+0.5*\x,-17.5+0.5*\y) {$ $};
        }

\foreach \x in {-8}
    \foreach \y in {8}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ula15) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_5$};
        \node[] (bra15) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (a15) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [red] (14+0.5*\x,-14+0.5*\y) circle (5pt);
        \node[] (ula25) at (14+0.5*\x-0.5,-14+0.5*\y+0.5) {\Huge $m-a_5$};
        \node[] (bra25) at (14+0.5*\x+0.5,-14+0.5*\y-0.5) {$ $};
        \node[] (a25) at (14+0.5*\x,-14+0.5*\y) {$ $};
}

\foreach \x in {-20}
    \foreach \y in {8}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \node[] (ula16) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_6$};
        \node[] (bra16) at (0.5*\x+0.5,0.5*\y-0.5) {$ $};
        \node[] (a16) at (0.5*\x,0.5*\y) {$ $};
        \filldraw [red] (20+0.5*\x,-8+0.5*\y) circle (5pt);
        \node[] (ula26) at (20+0.5*\x-0.5,-8+0.5*\y+0.5) {\Huge $m-a_6$};
        \node[] (bra26) at (20+0.5*\x+0.5,-8+0.5*\y-0.5) {$ $};
        \node[] (a26) at (20+0.5*\x,-8+0.5*\y) {$ $};
}

\draw[color=red,very thick] (ula11)--(ulb11)--(ula22)--(ula23)--(ulb12)--(ula14)--(ula15)--(ula16)--(ula11);
\draw[color=mygreen,very thick] (bra11)--(bra12)--(bra13)--(brb12)--(bra24)--(brb23)--(bra15)--(bra16)--(bra11);
\draw[color=blue,very thick] (a11)--(a12)--(b22)--(a23)--(a24)--(a25)--(b13)--(a16)--(a11);
\end{tikzpicture}

==> graph/flexible_cycle6_8.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}


\draw[draw=black,very thick] (-20*0.5,-50*0.5) rectangle ++(10,7);
\draw[draw=black,very thick] (5*0.5,-50*0.5) rectangle ++(10,7);

\draw[color=gray!50, very thick] (-20*0.5,-50*0.5+1)--(-20*0.5+10,-50*0.5+1);
\draw[color=gray!50, very thick] (-20*0.5,-50*0.5+5)--(-20*0.5+10,-50*0.5+5);
\draw[color=gray!50, very thick] (-20*0.5+3,-50*0.5)--(-20*0.5+3,-50*0.5+7);
\draw[color=gray!50, very thick] (-20*0.5+7,-50*0.5)--(-20*0.5+7,-50*0.5+7);

\node[] at (-20*0.5-1,-50*0.5+5) {\Huge $i_1$};
\node[] at (-20*0.5-1,-50*0.5+1) {\Huge $i'_1$};
\node[] at (-20*0.5+3,-50*0.5+8) {\Huge $j_1$};
\node[] at (-20*0.5+7,-50*0.5+8) {\Huge $j'_1$};

\foreach \x [count=\xi] in {3,7}{
    \foreach \y [count=\yi] in {5,1}{
        \filldraw [black] (-20*0.5+\x,-50*0.5+\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] at (-20*0.5+\x-0.5,-50*0.5+\y+0.5) {\Huge $a_{\label}$};
    }
}

\draw[color=gray!50, very thick] (5*0.5,-50*0.5+2)--(5*0.5+10,-50*0.5+2);
\draw[color=gray!50, very thick] (5*0.5,-50*0.5+6)--(5*0.5+10,-50*0.5+6);
\draw[color=gray!50, very thick] (5*0.5+2,-50*0.5)--(5*0.5+2,-50*0.5+7);
\draw[color=gray!50, very thick] (5*0.5+7,-50*0.5)--(5*0.5+7,-50*0.5+7);

\node[] at (5*0.5-1,-50*0.5+6) {\Huge $i_2$};
\node[] at (5*0.5-1,-50*0.5+1) {\Huge $i'_2$};
\node[] at (5*0.5+2,-50*0.5+8) {\Huge $j_2$};
\node[] at (5*0.5+7,-50*0.5+8) {\Huge $j'_2$};

\foreach \x [count=\xi] in {2,7}{
    \foreach \y [count=\yi] in {6,2}{
        \filldraw [black] (5*0.5+\x,-50*0.5+\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] at (5*0.5+\x+0.5,-50*0.5+\y-0.5) {\Huge $b_{\label}$};
    }
}


    \node[] at (-28*0.5,20*0.5) {\Huge $(i_1,j_2)$};
    \node[] at (-28*0.5,15*0.5) {\Huge $(i'_1,j_2)$};
    \node[] at (-28*0.5,8*0.5) {\Huge $(i_1,j'_2)$};
    \node[] at (-28*0.5,3*0.5) {\Huge $(i'_1,j_2)$};
    \node[] at (-28*0.5,-8*0.5) {\Huge $(j_1,i_2)$};
    \node[] at (-28*0.5,-13*0.5) {\Huge $(j'_1,i_2)$};
    \node[] at (-28*0.5,-20*0.5) {\Huge $(j_1,i'_2)$};
    \node[] at (-28*0.5,-25*0.5) {\Huge $(j_1',i'_2)$};

    \node[] at (-20*0.5,27*0.5) {\Huge $(j_1,j_2)$};
    \node[] at (-15*0.5,27*0.5) {\Huge $(j'_1,j_2)$};
    \node[] at (-8*0.5,27*0.5) {\Huge $(j_1,j'_2)$};
    \node[] at (-3*0.5,27*0.5) {\Huge $(j'_1,j'_2)$};
    \node[] at (8*0.5,27*0.5) {\Huge $(i_1,i_2)$};
    \node[] at (13*0.5,27*0.5) {\Huge $(i'_1,i_2)$};
    \node[] at (20*0.5,27*0.5) {\Huge $(i_1,i'_2)$};
    \node[] at (25*0.5,27*0.5) {\Huge $(i'_1,i'_2)$};
\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\draw[color=red,very thick] (ula11)--(ulb11)--(ulb13)--(ulb14)--(ula43)--(ula44)--(ulb22)--(ula12)--(ula11);
\draw[color=blue,very thick] (bra11)--(brb12)--(bra43)--(bra44)--(brb24)--(brb23)--(brb21)--(bra12)--(bra11);

\draw[color=orange,very thick] (ula21)--(ula23)--(ulb43)--(ula34)--(ula32)--(ulb33)--(ula21);
\draw[color=mygreen,very thick] (bra22)--(bra24)--(bra23)--(brb13)--(bra31)--(brb33)--(bra22);

\end{tikzpicture}

==> graph/flexible_cycle8_1111.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}

\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\draw[color=red,very thick] (ula11)--(ulb11)--(ula33)--(ulb43)--(ula24)--(ulb24)--(ula42)--(ulb32)--(ula11);
\draw[color=blue,very thick] (bra11)--(brb12)--(bra43)--(brb44)--(bra24)--(brb23)--(bra32)--(brb31)--(bra11);

\end{tikzpicture}

==> graph/flexible_cycle8_2011.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}

\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\draw[color=red,very thick] (ula11)--(ulb11)--(ula33)--(ulb43)--(ulb44)--(ula44)--(ulb22)--(ula12)--(ula11);
\draw[color=blue,very thick] (bra11)--(brb12)--(bra43)--(brb44)--(brb43)--(bra34)--(brb21)--(bra12)--(bra11);

\end{tikzpicture}

==> graph/flexible_cycle8_2110.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}

\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\draw[color=blue,very thick] (bra11)--(brb12)--(bra43)--(brb44)--(bra24)--(brb23)--(brb21)--(bra12)--(bra11);
\draw[color=red,very thick] (ula11)--(ulb11)--(ula33)--(ulb43)--(ula24)--(ulb24)--(ulb22)--(ula12)--(ula11);

\end{tikzpicture}

==> graph/flexible_cycle8_2200.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}

\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\draw[color=red,very thick] (ula13)--(ulb12)--(ulb14)--(ula21)--(ula22)--(ulb23)--(ulb21)--(ula14)--(ula13);
\draw[color=blue,very thick] (bra13)--(brb11)--(brb13)--(bra21)--(bra22)--(brb24)--(brb22)--(bra14)--(bra13);

\draw[color=mygreen,very thick] (ula31)--(ula33)--(ulb41)--(ulb42)--(ula44)--(ula42)--(ulb32)--(ulb31)--(ula31);

\end{tikzpicture}

==> graph/flexible_cycle8_3010.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}

\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\draw[color=blue,very thick] (bra12)--(bra14)--(bra13)--(brb11)--(bra31)--(brb33)--(brb34)--(brb32)--(bra12);
\draw[color=red,very thick] (ula12)--(ula14)--(ula13)--(ulb12)--(ulb14)--(ulb13)--(ula31)--(ulb31)--(ula12);

\end{tikzpicture}

==> graph/flexible_cycle8_3100.tex <==
\begin{tikzpicture}[darkstyle/.style={circle,draw,fill=gray!10,very thick,minimum size=20}]
\draw[color=black, very thick] (-25*0.5,0)--(30*0.5,0);
\draw[color=black, very thick] (-25*0.5,25*0.5)--(30*0.5,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(30*0.5,-30*0.5);
\draw[color=black, very thick] (0,-30*0.5)--(0,25*0.5);
\draw[color=black, very thick] (-25*0.5,-30*0.5)--(-25*0.5,25*0.5);
\draw[color=black, very thick] (30*0.5,-30*0.5)--(30*0.5,25*0.5);

\foreach \x in {-20,-15,-8,-3,8,13,20,25}{
    \draw[color=gray!50, very thick] (-25*0.5,-0.5*\x)--(30*0.5,-0.5*\x);
    \draw[color=gray!50, very thick] (0.5*\x,-30*0.5)--(0.5*\x,25*0.5);
}

\foreach \x [count=\xi] in {8,20}{
    \foreach \y [count=\yi] in {20,8}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {13,25}{
    \foreach \y [count=\yi] in {15,3}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ulb2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $m-b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (urb2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (blb2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (brb2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-8}{
    \foreach \y [count=\yi] in {-8,-20}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb3\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-15,-3}{
    \foreach \y [count=\yi] in {-13,-25}{
        \filldraw [blue] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ulb4\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $b_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (urb4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (blb4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (brb4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}


\foreach \x [count=\xi] in {-20,-15}{
    \foreach \y [count=\yi] in {20,15}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula1\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura1\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla1\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra1\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {-8,-3}{
    \foreach \y [count=\yi] in {8,3}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ula2\label) at (0.5*\x-0.5,0.5*\y+0.5) {\Huge $a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (ura2\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bla2\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\xi+\yi-2}
        \node[] (bra2\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {8,13}{
    \foreach \y [count=\yi] in {-8,-13}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula3\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura3\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla3\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra3\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\foreach \x [count=\xi] in {20,25}{
    \foreach \y [count=\yi] in {-20,-25}{
        \filldraw [red] (0.5*\x,0.5*\y) circle (5pt);
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] at (0.5*\x-0.5+\xi-1,0.5*\y+0.5) {\Huge $m-a_{\label}$};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ula4\label) at (0.5*\x-0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (ura4\label) at (0.5*\x+0.5,0.5*\y+0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bla4\label) at (0.5*\x-0.5,0.5*\y-0.5) {};
        \pgfmathtruncatemacro{\label}{2*\yi+\xi-2}
        \node[] (bra4\label) at (0.5*\x+0.5,0.5*\y-0.5) {};
    }
}

\draw[color=blue,very thick] (bra12)--(bra14)--(bra13)--(brb11)--(brb13)--(bra21)--(brb34)--(brb32)--(bra12);
\draw[color=red,very thick] (ula12)--(ula14)--(ula13)--(ulb12)--(ulb14)--(ula21)--(ulb33)--(ulb31)--(ula12);

\end{tikzpicture}

==> graph/toric.tex <==
\begin{tikzpicture}[
  rdv/.style={circle, draw=black, fill=black!5, very thick, minimum size=7mm},
  rdvg/.style={circle, draw=black!30, fill=black!3, very thick, minimum size=7mm},
  rdvb/.style={circle, draw=blue, fill=blue!5, very thick, minimum size=7mm},
  sqv/.style={rectangle, draw=black, fill=black!5, very thick, minimum size=5mm},
  sqvr/.style={rectangle, draw=red, fill=red!5, very thick, minimum size=5mm},
  every edge quotes/.style = {auto},%, font=\footnotesize, sloped}
  ]
  %Nodes
  %\node[squarednode]      (maintopic)                              {2};
  %\node[roundnode]        (uppercircle)       [above=of maintopic] {1};
  %\node[squarednode]      (rightsquare)       [right=of maintopic] {3};
  %\node[roundnode]        (lowercircle)       [below=of maintopic] {4};

  \node[rdv] (v1) {1};
  \node[rdv] (v2) [right=of v1] {2};
  \node[rdv] (v3) [right=of v2] {3};
  \node[rdvg] (v4) [right=of v3] {1};

  \node[rdv] (v5) [below=of v1] {6};
  \node[rdv] (v6) [below=of v2] {4};
  \node[rdvb] (v7) [below=of v3] {5};
  \node[rdvg] (v8) [below=of v4] {6};

  \node[rdv] (v9) [below=of v5] {8};
  \node[rdv] (v10) [below=of v6] {9};
  \node[rdv] (v11) [below=of v7] {7};
  \node[rdvg] (v12) [below=of v8] {8};

  \node[rdvg] (v13) [below=of v9] {1};
  \node[rdvg] (v14) [below=of v10] {2};
  \node[rdvg] (v15) [below=of v11] {3};
  \node[rdvg] (v16) [below=of v12] {1};

  \node[sqv] (f1) [below left=3mm of v2] {1};
  \node[sqv] (f2) [below left=3mm of v3] {2};
  \node[sqv] (f3) [below left=3mm of v4] {3};

  \node[sqv] (f4) [below left=3mm of v6] {6};
  \node[sqv] (f5) [below left=3mm of v7] {4};
  \node[sqv] (f6) [below left=3mm of v8] {5};

  \node[sqvr] (f7) [below left=3mm of v10] {8};
  \node[sqv] (f8) [below left=3mm of v11] {9};
  \node[sqv] (f9) [below left=3mm of v12] {7};


  %Lines
  %\draw[-] (uppercircle.south) -- (maintopic.north);
  %\draw[-] (maintopic.east) -- (rightsquare.west);
  %\draw[-] (rightsquare.south) .. controls +(down:7mm) and +(right:7mm) .. (lowercircle.east);
  \draw[-,very thick] (v1.south) edge["5"] (v5.north);
  \draw[-,very thick] (v2.south) edge["1"] (v6.north);
  \draw[-,very thick,color=blue] (v3.south) edge["3"] (v7.north);
  \draw[-,very thick,color=black!30] (v4.south) edge["5"] (v8.north);

  \draw[-,very thick] (v5.south) edge["9"] (v9.north);
  \draw[-,very thick] (v6.south) edge["11"] (v10.north);
  \draw[-,very thick,color=blue] (v7.south) edge["7"] (v11.north);
  \draw[-,very thick,color=black!30] (v8.south) edge["9"] (v12.north);

  \draw[-,very thick,color=red] (v9.south) edge["13"] (v13.north);
  \draw[-,very thick,color=red] (v10.south) edge["15"] (v14.north);
  \draw[-,very thick] (v11.south) edge["17"] (v15.north);
  \draw[-,very thick,color=black!30] (v12.south) edge["13"] (v16.north);

  \draw[-,very thick,color=black!30] (v1.east) edge["14"] (v2.west);
  \draw[-,very thick,color=black!30] (v2.east) edge["16"] (v3.west);
  \draw[-,very thick,color=black!30] (v3.east) edge["18"] (v4.west);

  \draw[-,very thick] (v5.east) edge["6"] (v6.west);
  \draw[-,very thick,color=blue] (v6.east) edge["2"] (v7.west);
  \draw[-,very thick,color=blue] (v7.east) edge["4"] (v8.west);

  \draw[-,very thick,color=red] (v9.east) edge["10"] (v10.west);
  \draw[-,very thick] (v10.east) edge["12"] (v11.west);
  \draw[-,very thick] (v11.east) edge["8"] (v12.west);

  \draw[-,very thick,color=red] (v13.east) edge["14"] (v14.west);
  \draw[-,very thick] (v14.east) edge["16"] (v15.west);
  \draw[-,very thick] (v15.east) edge["18"] (v16.west);

\end{tikzpicture}
